Automated Reinforcement Learning: An Overview

Reinforcement Learning and, recently, Deep Reinforcement Learning are popular methods for solving sequential decision-making problems modeled as Markov Decision Processes. RL modeling of a problem and selecting algorithms and hyper-parameters require careful consideration, as different configurations may entail completely different performances. These considerations are mainly the task of RL experts; however, RL is progressively becoming popular in other fields, such as combinatorial optimization, where researchers and system designers are not necessarily RL experts. Besides, many modeling decisions are typically made manually, such as defining state and action space, size of batches, batch update frequency, and time steps. For these reasons, automating different components of RL is of great importance, and it has attracted much attention in recent years. Automated RL provides a framework in which different components of RL, including MDP modeling, algorithm selection, and hyper-parameter optimization, are modeled and defined automatically. In this article, we present the literature on automated RL (AutoRL), including the recent large language model (LLM) based techniques. We also discuss the recent work on techniques that are not presently tailored for automated RL but hold promise for future integration into AutoRL. Furthermore, we discuss the challenges, open questions, and research directions in AutoRL.

==> figure_taxonomy.tex <==
\begin{tikzpicture}[
  chip/.style={draw, rounded corners=1.6pt, inner xsep=3pt, inner ysep=1.9pt, font=\fontsize{9}{9.8}\selectfont, align=center, fill=white},
  mchip/.style={draw, rounded corners=1.6pt, inner xsep=3pt, inner ysep=1.7pt, font=\fontsize{9}{9.6}\selectfont, align=center, fill=white},
  hdr/.style={draw, rounded corners=3pt, align=center, font=\fontsize{9.5}{10.5}\selectfont\bfseries, text=white, inner sep=3pt, text width=29mm, minimum height=14mm},
  era/.style={rotate=90, font=\fontsize{9}{9.5}\selectfont\itshape, black!65, anchor=center},
]
\definecolor{cMDP}{rgb}{0.10,0.50,0.52}
\definecolor{cALG}{rgb}{0.80,0.47,0.12}
\definecolor{cHPO}{rgb}{0.72,0.22,0.26}
\definecolor{cL2L}{rgb}{0.44,0.34,0.63}
\definecolor{cNAS}{rgb}{0.22,0.42,0.68}
\definecolor{cLLM}{rgb}{0.27,0.52,0.28}
\fill[black!5] (-1.55,-0.05) rectangle (19.35,2.06);
\node[era] at (19.67,1.01) {feature engineering};
\fill[cNAS!6] (-1.55,2.06) rectangle (19.35,6.15);
\node[era] at (19.67,4.11) {deep RL automation};
\fill[cL2L!7] (-1.55,6.15) rectangle (19.35,9.54);
\node[era] at (19.67,7.85) {meta-learning \& discovery};
\fill[cLLM!7] (-1.55,9.54) rectangle (19.35,15.40);
\node[era] at (19.67,12.47) {LLM-driven AutoRL};
\draw[-{Stealth[length=2.8mm]}, thick, black!70] (-0.30,-0.75) -- (-0.30,14.43);
\node[font=\small, black!65, anchor=east] at (-0.40,0.84) {$\le$2015};
\draw[dashed, black!25] (-0.30,2.20) -- (19.35,2.20);
\node[font=\small, black!65, anchor=east] at (-0.40,2.20) {2016};
\draw[dashed, black!25] (-0.30,4.46) -- (19.35,4.46);
\node[font=\small, black!65, anchor=east] at (-0.40,4.46) {2018};
\draw[dashed, black!25] (-0.30,6.72) -- (19.35,6.72);
\node[font=\small, black!65, anchor=east] at (-0.40,6.72) {2020};
\draw[dashed, black!25] (-0.30,8.98) -- (19.35,8.98);
\node[font=\small, black!65, anchor=east] at (-0.40,8.98) {2022};
\draw[dashed, black!25] (-0.30,11.24) -- (19.35,11.24);
\node[font=\small, black!65, anchor=east] at (-0.40,11.24) {2024};
\draw[dashed, black!25] (-0.30,13.50) -- (19.35,13.50);
\node[font=\small, black!65, anchor=east] at (-0.40,13.50) {2026};
\node[draw=black!70, fill=black!8, rounded corners=3pt, font=\large\bfseries, inner sep=4.5pt] (root) at (9.60,-1.25) {AutoRL};
\draw[cMDP, line width=3pt, opacity=0.55] (root.north) .. controls (9.60,0.00) and (1.60,-0.60) .. (1.60,0.05) -- (1.60,15.35);
\draw[cALG, line width=3pt, opacity=0.55] (root.north) .. controls (9.60,0.00) and (4.80,-0.60) .. (4.80,0.05) -- (4.80,15.35);
\draw[cHPO, line width=3pt, opacity=0.55] (root.north) .. controls (9.60,0.00) and (8.00,-0.60) .. (8.00,0.05) -- (8.00,15.35);
\draw[cL2L, line width=3pt, opacity=0.55] (root.north) .. controls (9.60,0.00) and (11.20,-0.60) .. (11.20,0.05) -- (11.20,15.35);
\draw[cNAS, line width=3pt, opacity=0.55] (root.north) .. controls (9.60,0.00) and (14.40,-0.60) .. (14.40,0.05) -- (14.40,15.35);
\draw[cLLM, line width=3pt, opacity=0.55] (root.north) .. controls (9.60,0.00) and (17.60,-0.60) .. (17.60,0.05) -- (17.60,15.35);
\node[hdr, fill=cMDP] at (1.60,16.14) {MDP Modeling\\[0pt]{\fontsize{8.5}{9}\selectfont (Sec.~\ref*{sec:mdp} $\cdot$ 15 works)}\\[1pt]{\fontsize{8}{8.5}\selectfont\mdseries\itshape states $\cdot$ actions $\cdot$ rewards}};
\node[chip, draw=cMDP!70, line width=0.5pt, fill=cMDP!10] at (1.60,0.28) {Coarse/tile coding~\cite{sutton1996generalization}};
\node[chip, draw=cMDP!70, line width=0.5pt, fill=cMDP!10] at (1.60,0.97) {Potential shaping~\cite{ng1999policy}};
\node[chip, draw=cMDP!70, line width=0.5pt, fill=cMDP!10] at (1.60,1.66) {Pointer Networks~\cite{vinyals2015pointer}};
\node[chip, draw=cMDP!70, line width=0.5pt, fill=cMDP!10] at (1.60,2.34) {structure2vec~\cite{dai2016discriminative}};
\node[chip, draw=cMDP!70, line width=0.5pt, fill=cMDP!10] at (1.60,3.33) {Reverse curric.~\cite{florensa2017reverse}};
\node[chip, draw=cMDP!70, line width=0.5pt, fill=cMDP!10] at (1.60,3.97) {Beta policy~\cite{chou2017improving}};
\node[chip, draw=cMDP!70, line width=0.5pt, fill=cMDP!10] at (1.60,4.61) {ERL~\cite{khadka2018evolution}};
\node[chip, draw=cMDP!70, line width=0.5pt, fill=cMDP!10] at (1.60,5.59) {BaRC~\cite{ivanovic2019barc}};
\node[chip, draw=cMDP!70, line width=0.5pt, fill=cMDP!10] at (1.60,6.23) {DPO~\cite{tessler2019distributional}};
\node[chip, draw=cMDP!70, line width=0.5pt, fill=cMDP!10] at (1.60,6.87) {Hypergraph act.~\cite{tavakoli2020learning}};
\node[chip, draw=cMDP!70, line width=0.5pt, fill=cMDP!10] at (1.60,7.51) {Discretization~\cite{tang2020discretizing}};
\node[chip, draw=cMDP!70, line width=0.5pt, fill=cMDP!10] at (1.60,8.15) {Reward vector~\cite{afshar2021reward}};
\node[chip, draw=cMDP!70, line width=0.5pt, fill=cMDP!10] at (1.60,11.24) {Stochastic Q~\cite{fourati2024stochastic}};
\node[chip, draw=cMDP!70, line width=0.5pt, fill=cMDP!10] at (1.60,11.88) {Env.\ shaping~\cite{park2024shaping}};
\node[chip, draw=cMDP!70, line width=0.5pt, fill=cMDP!10] at (1.60,12.52) {SRL survey~\cite{echchahed2025state}};
\node[hdr, fill=cALG] at (4.80,16.14) {Algorithm Selection\\[0pt]{\fontsize{8.5}{9}\selectfont (Sec.~\ref*{sec:alg} $\cdot$ 5 works)}\\[1pt]{\fontsize{8}{8.5}\selectfont\mdseries\itshape bandits $\cdot$ dynamic config.}};
\node[chip, draw=cALG!70, line width=0.5pt, fill=cALG!10] at (4.80,2.20) {Contextual bandit~\cite{degroote2016reinforcement}};
\node[chip, draw=cALG!70, line width=0.5pt, fill=cALG!10] at (4.80,4.46) {ESBAS~\cite{laroche2018reinforcement}};
\node[chip, draw=cALG!70, line width=0.5pt, fill=cALG!10] at (4.80,6.72) {DAC~\cite{biedenkapp2020dynamic}};
\node[chip, draw=cALG!70, line width=0.5pt, fill=cALG!10] at (4.80,11.24) {A-Net~\cite{vincent2024adaptive}};
\node[chip, draw=cALG!70, line width=0.5pt, fill=cALG!10] at (4.80,11.88) {Instance-DAC~\cite{benjamins2024instance}};
\node[hdr, fill=cHPO] at (8.00,16.14) {Hyper-param.\ Opt.\\[0pt]{\fontsize{8.5}{9}\selectfont (Sec.~\ref*{sec:hyp} $\cdot$ 10 works)}\\[1pt]{\fontsize{8}{8.5}\selectfont\mdseries\itshape BO $\cdot$ bandits $\cdot$ EA $\cdot$ meta-grad.}};
\node[chip, draw=cHPO!70, line width=0.5pt, fill=cHPO!10] at (8.00,0.28) {SMAC~\cite{hutter2011sequential}};
\node[chip, draw=cHPO!70, line width=0.5pt, fill=cHPO!10] at (8.00,3.33) {RLOpt~\cite{barsce2017towards}};
\node[mchip, draw=cHPO, line width=1.1pt, fill=cHPO!10] at (8.00,4.10) {Hyperband~\cite{li2017hyperband}\\[-1pt]{\fontsize{7.5}{8}\selectfont\bfseries\color{cHPO!60!black} $>$10$\times$ HPO speedup}};
\node[mchip, draw=cHPO, line width=1.1pt, fill=cHPO!10] at (8.00,5.02) {PBT~\cite{jaderberg2017population}\\[-1pt]{\fontsize{7.5}{8}\selectfont\bfseries\color{cHPO!60!black} 93$\rightarrow$106\% (DM Lab)}};
\node[mchip, draw=cHPO, line width=1.1pt, fill=cHPO!10] at (8.00,5.92) {BO for AlphaGo~\cite{chen2018bayesian}\\[-1pt]{\fontsize{7.5}{8}\selectfont\bfseries\color{cHPO!60!black} win 50$\rightarrow$66.5\%}};
\node[chip, draw=cHPO!70, line width=0.5pt, fill=cHPO!10] at (8.00,6.72) {PB2~\cite{parker2020provably}};
\node[mchip, draw=cHPO, line width=1.1pt, fill=cHPO!10] at (8.00,7.50) {SEARL~\cite{franke2020sample}\\[-1pt]{\fontsize{7.5}{8}\selectfont\bfseries\color{cHPO!60!black} 10$\times$ fewer interactions}};
\node[mchip, draw=cHPO, line width=1.1pt, fill=cHPO!10] at (8.00,8.40) {STAC~\cite{zahavy2020self}\\[-1pt]{\fontsize{7.5}{8}\selectfont\bfseries\color{cHPO!60!black} 243$\rightarrow$364\% (Atari)}};
\node[chip, draw=cHPO!70, line width=0.5pt, fill=cHPO!10] at (8.00,11.24) {ARLBench~\cite{becktepe2024arlbench}};
\node[chip, draw=cHPO!70, line width=0.5pt, fill=cHPO!10] at (8.00,12.37) {ULTHO~\cite{yuan2025ultho}};
\node[hdr, fill=cL2L] at (11.20,16.14) {Learning to Learn\\[0pt]{\fontsize{8.5}{9}\selectfont (Sec.~\ref*{sec:meta} $\cdot$ 12 works)}\\[1pt]{\fontsize{8}{8.5}\selectfont\mdseries\itshape meta-learning $\cdot$ in-context}};
\node[chip, draw=cL2L!70, line width=0.5pt, fill=cL2L!10] at (11.20,2.20) {L2L by GD~\cite{andrychowicz2016learning}};
\node[chip, draw=cL2L!70, line width=0.5pt, fill=cL2L!10] at (11.20,2.84) {RNN as RL alg.~\cite{wang2016learning}};
\node[chip, draw=cL2L!70, line width=0.5pt, fill=cL2L!10] at (11.20,3.48) {MAML~\cite{finn2017model}};
\node[chip, draw=cL2L!70, line width=0.5pt, fill=cL2L!10] at (11.20,4.46) {Meta-return~\cite{xu2018meta}};
\node[chip, draw=cL2L!70, line width=0.5pt, fill=cL2L!10] at (11.20,5.10) {Leave no Trace~\cite{eysenbach2018leave}};
\node[chip, draw=cL2L!70, line width=0.5pt, fill=cL2L!10] at (11.20,5.74) {MetaGenRL~\cite{kirsch2019improving}};
\node[chip, draw=cL2L!70, line width=0.5pt, fill=cL2L!10] at (11.20,6.72) {LPG~\cite{oh2020discovering}};
\node[chip, draw=cL2L!70, line width=0.5pt, fill=cL2L!10] at (11.20,7.36) {Meta-objective~\cite{xu2020meta}};
\node[chip, draw=cL2L!70, line width=0.5pt, fill=cL2L!10] at (11.20,8.00) {PAIRED~\cite{dennis2020emergent}};
\node[chip, draw=cL2L!70, line width=0.5pt, fill=cL2L!10] at (11.20,11.24) {Auto\_TL\_RL~\cite{souza2024transfer}};
\node[chip, draw=cL2L!70, line width=0.5pt, fill=cL2L!10] at (11.20,12.37) {ICRL survey~\cite{moeini2025survey}};
\node[chip, draw=cL2L!70, line width=0.5pt, fill=cL2L!10] at (11.20,13.01) {Vintix~\cite{polubarov2025vintix}};
\node[hdr, fill=cNAS] at (14.40,16.14) {NN Architecture\\[0pt]{\fontsize{8.5}{9}\selectfont (Sec.~\ref*{sec:nn} $\cdot$ 9 works)}\\[1pt]{\fontsize{8}{8.5}\selectfont\mdseries\itshape RL-NAS $\cdot$ neuroevolution}};
\node[chip, draw=cNAS!70, line width=0.5pt, fill=cNAS!10] at (14.40,2.20) {NAS-RL~\cite{zoph2016neural}};
\node[chip, draw=cNAS!70, line width=0.5pt, fill=cNAS!10] at (14.40,2.84) {MetaQNN~\cite{baker2016designing}};
\node[chip, draw=cNAS!70, line width=0.5pt, fill=cNAS!10] at (14.40,3.48) {RL learning-rate~\cite{xu2017reinforcement}};
\node[chip, draw=cNAS!70, line width=0.5pt, fill=cNAS!10] at (14.40,4.46) {NASNet cells~\cite{zoph2018learning}};
\node[chip, draw=cNAS!70, line width=0.5pt, fill=cNAS!10] at (14.40,5.59) {ReLeQ~\cite{elthakeb2019releq}};
\node[chip, draw=cNAS!70, line width=0.5pt, fill=cNAS!10] at (14.40,6.23) {CoDeepNEAT~\cite{miikkulainen2019evolving}};
\node[chip, draw=cNAS!70, line width=0.5pt, fill=cNAS!10] at (14.40,8.98) {DNAS for RL~\cite{miao2022differentiable}};
\node[chip, draw=cNAS!70, line width=0.5pt, fill=cNAS!10] at (14.40,11.24) {Scalable RL-NAS~\cite{cassimon2024scalable}};
\node[chip, draw=cNAS!70, line width=0.5pt, fill=cNAS!10] at (14.40,12.37) {NAS for DQN~\cite{rahmani2025nasdqn}};
\node[hdr, fill=cLLM] at (17.60,16.14) {LLM for AutoRL\\[0pt]{\fontsize{8.5}{9}\selectfont (Sec.~\ref*{sec:llm} $\cdot$ 7 works)}\\[1pt]{\fontsize{8}{8.5}\selectfont\mdseries\itshape reward $\cdot$ recipe $\cdot$ state $\cdot$ policy}};
\node[chip, draw=cLLM!70, line width=0.5pt, fill=cLLM!10] at (17.60,10.11) {L2R~\cite{yu2023l2r}};
\node[chip, draw=cLLM!70, line width=0.5pt, fill=cLLM!10] at (17.60,10.75) {Rememberer~\cite{zhang2023rememberer}};
\node[chip, draw=cLLM!70, line width=0.5pt, fill=cLLM!10] at (17.60,11.39) {Voyager~\cite{wang2024voyager}};
\node[mchip, draw=cLLM, line width=1.1pt, fill=cLLM!10] at (17.60,12.16) {Eureka~\cite{ma2024eureka}\\[-1pt]{\fontsize{7.5}{8}\selectfont\bfseries\color{cLLM!60!black} +52\% vs expert rewards}};
\node[mchip, draw=cLLM, line width=1.1pt, fill=cLLM!10] at (17.60,13.06) {LESR~\cite{wang2024lesr}\\[-1pt]{\fontsize{7.5}{8}\selectfont\bfseries\color{cLLM!60!black} +29\% return (MuJoCo)}};
\node[chip, draw=cLLM!70, line width=0.5pt, fill=cLLM!10] at (17.60,13.84) {ELEMENTAL~\cite{chen2025elemental}};
\node[mchip, draw=cLLM, line width=1.1pt, fill=cLLM!10] at (17.60,14.62) {DiscoRL~\cite{oh2025discorl}\\[-1pt]{\fontsize{7.5}{8}\selectfont\bfseries\color{cLLM!60!black} IQM 13.86 $>$ MuZero}};
\node[draw=black!45, rounded corners=2pt, fill=white, align=left, font=\fontsize{8}{9}\selectfont, inner sep=3.5pt, anchor=west] at (-1.40,-1.30) {\textbf{Legend:} colored branch = automation target (one per section)\\ bold border + metric line = headline result quoted in the text};
\end{tikzpicture}

